Performant coherent control: bridging the gap between high- and low-level operations on hardware

Scalable coherent control hardware for quantum information platforms is rapidly growing in priority as their number of available qubits continues to increase. As these systems scale, more calibration steps are needed, leading to challenges with system instability as calibrated parameters drift. Moreover, the sheer amount of data required to run circuits with large depth tends to balloon, especially when implementing state-of-the-art dynamical-decoupling gates which require advanced modulation techniques. We present a control system that addresses these challenges for trapped-ion systems, through a combination of novel features that eliminate the need for manual bookkeeping, reduction in data transfer bandwidth requirements via gate compression schemes, and other automated error handling techniques. Moreover, we describe an embedded pulse compiler that applies staged optimization, including compressed intermediate representations of parsed output products, performs in-situ mutation of compressed gate data to support high-level algorithmic feedback to account for drift, and can be run entirely on chip.

==> figures/AsymmetricPulses.tex <==
\begin{tikzpicture}[scale=1.0]
    \tikzstyle{every node}=[font=\scriptsize]
    \def\height{-.4} % table height
    \def\width{6.80}
    \def\LUTItems{{"\text{AMP}^0_0", 
         "\text{AMP}^1_0", 
         "\text{FRQ}^0_0", 
         "\text{FRQ}^1_0",
         "\text{PHS}^0_0",
         "\text{PHS}^1_0",
         "\text{FRM}^0_0",
         "\text{FRM}^1_0",
         "\text{PHS}^1_1",
         "\text{AMP}^0_1", 
         "\text{AMP}^1_1", 
        %  "\text{AMP}^0_2", 
        %  "\text{AMP}^1_2",
         "\ldots",
         "\text{AMP}^0_n", 
         "\text{AMP}^1_n", 
         "\text{AMP}^1_n", 
         "\text{AMP}^1_n", 
         "\text{AMP}^1_n"}};

    \def\ampzeroitemsgzero{{"\text{AMP}^0_4", 
                       "\text{AMP}^0_3", 
                       "\text{AMP}^0_2", 
                       "\text{AMP}^0_1", 
                       "\text{AMP}^0_0",
                       "\text{AMP}^1_19", 
                       "\text{AMP}^1_18", 
                       "\text{AMP}^1_17"}};

    \def\ampzeroitemsgone{{"\text{AMP}^0_{18}", 
                       "\text{AMP}^0_{2}", 
                       "\text{AMP}^0_{17}"}};

    \def\amponeitemsgzero{{"\text{AMP}^1_9", 
                       "\text{AMP}^1_8", 
                       "\text{AMP}^1_7", 
                       "\text{AMP}^1_6", 
                       "\text{AMP}^1_5"}};

    \def\amponeitemsgone{{"\text{AMP}^1_8",
                       "\text{AMP}^1_2", 
    }};

    \def\frqzeroitemsgzero{{"\text{FRQ}^0_0",
                       "\text{FRQ}^0_1", 
                       "\text{FRQ}^0_0", 
    }};

    \def\frqzeroitemsgone{{"\text{FRQ}^0_8",
                       "\text{FRQ}^0_0", 
                       "\text{FRQ}^0_2", 
    }};

    \def\frqoneitemsgzero{{"\text{FRQ}^1_{15}",
                       "\text{FRQ}^1_{18}", 
    }};

    \def\frqoneitemsgone{{"\text{FRQ}^1_{18}",
                       "\text{FRQ}^1_{18}", 
    }};

    \def\phszeroitemsgzero{{"\text{PHS}^0_{1}",
                    %    "\text{FRQ}^0_{18}", 
    }};

    \def\phszeroitemsgone{{"\text{PHS}^0_{0}",
                    %    "\text{FRQ}^0_{18}", 
    }};

    \def\phsoneitemsgzero{{"\text{PHS}^1_{3}",
                       "\text{PHS}^1_{0}", 
    }};

    \def\phsoneitemsgone{{"\text{PHS}^1_{0}",
                        "\text{PHS}^1_{2}", 
    }};

    \def\frmzeroitemsgzero{{"\text{FRM}^0_{6}",
                            "\text{FRM}^0_{5}",
                            "\text{FRM}^0_{4}",
                            "\text{FRM}^0_{3}",
                            "\text{FRM}^0_{2}",
                    %    "\text{FRQ}^0_{18}", 
    }};

    \def\frmzeroitemsgone{{"\text{FRM}^0_{9}",
                            "\text{FRM}^0_{8}",
                            "\text{FRM}^0_{7}",
                            "\text{FRM}^0_{6}",
                            "\text{FRM}^0_{5}",
                    %    "\text{FRQ}^0_{18}", 
    }};

    \def\frmoneitemsgzero{{"\text{FRM}^1_{1}",
    }};

    \def\frmoneitemsgone{{"\text{FRM}^1_{0}",
    }};

    % \def\gatewidth{.75*\height}
    % \def\figcenter{7*\width}
    % \def\gatespacing{3.5*\width}
    % \def\goffset{0}
    % \def\xcenter{\figcenter-\gatespacing+\goffset}
    % \def\xbottom{2.0*\height}
    % \draw (\xcenter-.5*\gatewidth,2.0*\height) +(0,0) rectangle ++(\gatewidth,\width);
    % \draw (\xcenter,2.0*\height+.5*\width) node{$\sqrt{X}$}; 

    % \def\ycenter{\figcenter+\goffset}
    % \def\ybottom{2.0*\height}
    % \def\xxshift{.15*\width}
    % \def\xyshift{.2*\width}
    % \draw (\ycenter-.5*\gatewidth,2*\height) +(0,0) rectangle ++(\gatewidth,\width);
    % \draw (\ycenter,2*\height+.5*\width) node{$\sqrt{Y}$}; 

    % \def\gcenter{\figcenter+\gatespacing+\goffset}
    % \def\gbottom{2.0*\height}
    % \draw (\gcenter-.5*\gatewidth,2*\height) +(0,0) rectangle ++(\gatewidth,\width);
    % \draw (\gcenter,2*\height+.5*\width) node{$G$}; 

    % \fill[semitransparent,red!60!black] (0,\height) -- (\xcenter-.5*\gatewidth,\xbottom) -- (\xcenter+.5*\gatewidth,\xbottom) -- (8*\width,\height);
    % \fill[semitransparent,green!60!black] (0,\height) -- 
    %                                 (\ycenter-.5*\gatewidth,\ybottom) -- 
    %                                 (\ycenter-.1*\gatewidth,\ybottom) -- (5*\width,\height);
    % \fill[semitransparent,green!60!black] (6*\width,\height) -- 
    %                                 (\ycenter+.0*\gatewidth,\ybottom) -- 
    %                                 (\ycenter+.5*\gatewidth,\ybottom) -- (9*\width,\height);
    % \fill[semitransparent,blue!60!black] (2*\width,\height) -- 
    %                                 (\gcenter-.5*\gatewidth,\ybottom) -- 
    %                                 (\gcenter-.2*\gatewidth,\ybottom) -- (6*\width,\height);
    % \fill[semitransparent,blue!60!black] (9*\width,\height) -- 
    %                                 (\gcenter-.1*\gatewidth,\ybottom) -- 
    %                                 (\gcenter+.5*\gatewidth,\ybottom) -- (14*\width,\height);
    \foreach \y in {0,...,7}
        {
            % \pgfmathsetmacro{\n}{\LUTItems[\x]};
            \draw (0,\y*\height) +(0.,0.) rectangle ++(\width,\height);
            % \draw (\x*\width+.5*\width,.5*\height) node[rotate=-90]{$\n$};
        }
    
    \def\pct{80}
    % \def\gzerocolor{yellow!75!black}
    \def\gzerocolor{white!70!yellow}
    % \def\gonecolor{green!40!black!40!white}
    \def\gonecolor{white!80!green}
    \def\numampzerogzero{8}
    \foreach \x in {0,...,4} 
        {
            \pgfmathsetmacro{\n}{\ampzeroitemsgzero[\x]};
            % \draw (0,\y*\height) +(0.,0.) rectangle ++(\width,\height);
            \pgfmathsetmacro{\boxwidth}{\width/\numampzerogzero};
            \draw[fill=\gzerocolor] (\x*\boxwidth,0) +(0.,0.) rectangle ++(\boxwidth,\height);
            \draw (\x*\boxwidth+.5*\boxwidth,.5*\height) node{$\n$};
        }

    
    \def\numampzerogone{8}
    \foreach \x in {5,...,7} 
        {
            \pgfmathsetmacro{\n}{\ampzeroitemsgone[\x-5]};
            \pgfmathsetmacro{\boxwidth}{\width/\numampzerogzero};
            \draw[fill=\gonecolor] (\x*\boxwidth,0) +(0.,0.) rectangle ++(\boxwidth,\height);
            \draw (\x*\boxwidth+.5*\boxwidth,.5*\height) node{$\n$};
        }

    
    \def\numamponegzero{8}
    \foreach \x in {0,...,4} 
        {
            \pgfmathsetmacro{\n}{\amponeitemsgzero[\x]};
            \pgfmathsetmacro{\boxwidth}{\width/\numamponegzero};
            \draw[fill=\gzerocolor] (\x*\boxwidth,1*\height) +(0.,0.) rectangle ++(\boxwidth,\height);
            \draw (\x*\boxwidth+.5*\boxwidth,1.5*\height) node{$\n$};
        }

    
    \def\numamponegzero{8}
    \foreach \x in {5} 
        {
            \pgfmathsetmacro{\n}{\amponeitemsgone[0]};
            \pgfmathsetmacro{\offsetboxwidth}{\width/\numamponegzero};
            \pgfmathsetmacro{\boxwidth}{\width/\numamponegzero*3};
            \draw[fill=\gonecolor] (\x*\offsetboxwidth,1*\height) +(0.,0.) rectangle ++(\boxwidth,\height);
            \draw (\x*\offsetboxwidth+.5*\boxwidth,1.5*\height) node{$\n$};
        }

    
    \foreach \x in {0,1,2} 
        {
            \pgfmathsetmacro{\n}{\frqzeroitemsgzero[\x]};
            % \pgfmathsetmacro{\offsetboxwidth}{\width/8*5/3};
            \pgfmathsetmacro{\boxwidth}{\width/8*5/3};
            \draw[fill=\gzerocolor] (\x*\boxwidth,2*\height) +(0.,0.) rectangle ++(\boxwidth,\height);
            \draw (\x*\boxwidth+.5*\boxwidth,2.5*\height) node{$\n$};
        }

    
    \foreach \x in {5} 
        {
            \pgfmathsetmacro{\n}{\frqzeroitemsgone[0]};
            % \pgfmathsetmacro{\boxwidth}{\width/8};
            \pgfmathsetmacro{\offsetboxwidth}{\width/\numamponegzero};
            \pgfmathsetmacro{\boxwidth}{\offsetboxwidth*3};
            \draw[fill=\gonecolor] (\x*\offsetboxwidth,2*\height) +(0.,0.) rectangle ++(\boxwidth,\height);
            \draw (\x*\offsetboxwidth+.5*\boxwidth,2.5*\height) node{$\n$};
        }

    
    \foreach \x in {0,1} 
        {
            \pgfmathsetmacro{\n}{\frqoneitemsgzero[\x]};
            % \pgfmathsetmacro{\boxwidth}{\width/8};
            \pgfmathsetmacro{\boxwidth}{\width/8*5/2};
            % \pgfmathsetmacro{\boxwidth}{\offsetboxwidth*3};
            \draw[fill=\gzerocolor] (\x*\boxwidth,3*\height) +(0.,0.) rectangle ++(\boxwidth,\height);
            \draw (\x*\boxwidth+.5*\boxwidth,3.5*\height) node{$\n$};
        }

    
    \foreach \x in {2} 
        {
            \pgfmathsetmacro{\n}{\frqoneitemsgone[0]};
            % \pgfmathsetmacro{\boxwidth}{\width/8};
            \pgfmathsetmacro{\offsetboxwidth}{\width/8*5/2};
            \pgfmathsetmacro{\boxwidth}{\width/8*3};
            \draw[fill=\gonecolor] (\x*\offsetboxwidth,3*\height) +(0.,0.) rectangle ++(\boxwidth,\height);
            \draw (\x*\offsetboxwidth+.5*\boxwidth,3.5*\height) node{$\n$};
        }


    \foreach \x in {0} 
        {
            \pgfmathsetmacro{\n}{\phszeroitemsgzero[\x]};
            % \pgfmathsetmacro{\boxwidth}{\width/8};
            \pgfmathsetmacro{\offsetboxwidth}{\width/8*5};
            \pgfmathsetmacro{\boxwidth}{\width/8*5};
            \draw[fill=\gzerocolor] (\x*\offsetboxwidth,4*\height) +(0.,0.) rectangle ++(\boxwidth,\height);
            \draw (\x*\offsetboxwidth+.5*\boxwidth,4.5*\height) node{$\n$};
        }

    \foreach \x in {1} 
        {
            \pgfmathsetmacro{\n}{\phszeroitemsgone[0]};
            % \pgfmathsetmacro{\boxwidth}{\width/8};
            \pgfmathsetmacro{\offsetboxwidth}{\width/8*5};
            \pgfmathsetmacro{\boxwidth}{\width/8*3};
            \draw[fill=\gonecolor] (\x*\offsetboxwidth,4*\height) +(0.,0.) rectangle ++(\boxwidth,\height);
            \draw (\x*\offsetboxwidth+.5*\boxwidth,4.5*\height) node{$\n$};
        }

    \foreach \x in {0,1} 
        {
            \pgfmathsetmacro{\n}{\phsoneitemsgzero[\x]};
            % \pgfmathsetmacro{\boxwidth}{\width/8};
            \pgfmathsetmacro{\offsetboxwidth}{\width/8*5/2};
            \pgfmathsetmacro{\boxwidth}{\width/8*5/2};
            \draw[fill=\gzerocolor] (\x*\offsetboxwidth,5*\height) +(0.,0.) rectangle ++(\boxwidth,\height);
            \draw (\x*\offsetboxwidth+.5*\boxwidth,5.5*\height) node{$\n$};
        }

    \foreach \x in {2,3} 
        {
            \pgfmathsetmacro{\n}{\phsoneitemsgone[\x-2]};
            % \pgfmathsetmacro{\boxwidth}{\width/8};
            \pgfmathsetmacro{\offsetboxwidth}{\width/8*5/2};
            \pgfmathsetmacro{\boxwidth}{\width/8*3/2};
            \draw[fill=\gonecolor] (2*\offsetboxwidth+\x*\boxwidth-2*\boxwidth,5*\height) +(0.,0.) rectangle ++(\boxwidth,\height);
            \draw (2*\offsetboxwidth+\x*\boxwidth-2*\boxwidth+.5*\boxwidth,5.5*\height) node{$\n$};
        }

    \foreach \x in {0,1,2,3} 
        {
            \pgfmathsetmacro{\n}{\frmzeroitemsgzero[\x]};
            % \pgfmathsetmacro{\boxwidth}{\width/8};
            \pgfmathsetmacro{\offsetboxwidth}{\width/8*5/4};
            \pgfmathsetmacro{\boxwidth}{\width/8*5/4};
            \draw[fill=\gzerocolor] (\x*\offsetboxwidth,6*\height) +(0.,0.) rectangle ++(\boxwidth,\height);
            \draw (\x*\offsetboxwidth+.5*\boxwidth,6.5*\height) node{$\n$};
        }

    \foreach \x in {0,1,2} 
        {
            \pgfmathsetmacro{\n}{\frmzeroitemsgone[\x]};
            % \pgfmathsetmacro{\boxwidth}{\width/8};
            \pgfmathsetmacro{\offsetboxwidth}{\width/8*5};
            \pgfmathsetmacro{\boxwidth}{\width/8};
            \draw[fill=\gonecolor] (\offsetboxwidth+\x*\boxwidth,6*\height) +(0.,0.) rectangle ++(\boxwidth,\height);
            \draw (\offsetboxwidth+\x*\boxwidth+.5*\boxwidth,6.5*\height) node{$\n$};
        }

    \foreach \x in {0} 
        {
            \pgfmathsetmacro{\n}{\frmoneitemsgzero[\x]};
            % \pgfmathsetmacro{\boxwidth}{\width/8};
            \pgfmathsetmacro{\offsetboxwidth}{\width/8*5};
            \pgfmathsetmacro{\boxwidth}{\width/8*5};
            \draw[fill=\gzerocolor] (0*\offsetboxwidth+\x*\boxwidth,7*\height) +(0.,0.) rectangle ++(\boxwidth,\height);
            \draw (0*\offsetboxwidth+\x*\boxwidth+.5*\boxwidth,7.5*\height) node{$\n$};
        }

    \foreach \x in {0} 
        {
            \pgfmathsetmacro{\n}{\frmoneitemsgone[\x]};
            % \pgfmathsetmacro{\boxwidth}{\width/8};
            \pgfmathsetmacro{\offsetboxwidth}{\width/8*5};
            \pgfmathsetmacro{\boxwidth}{\width/8*3};
            \draw[fill=\gonecolor] (\offsetboxwidth+\x*\boxwidth,7*\height) +(0.,0.) rectangle ++(\boxwidth,\height);
            \draw (\offsetboxwidth+\x*\boxwidth+.5*\boxwidth,7.5*\height) node{$\n$};
        }

\end{tikzpicture}

==> figures/FetchSerializeBenchmarks.tex <==
\definecolor{d1}{rgb}{0.8941176470588236,0.10196078431372549,0.10980392156862745}
\definecolor{d2}{rgb}{0.21568627450980393,0.49411764705882355,0.7215686274509804}
\definecolor{d3}{rgb}{0.30196078431372547,0.6862745098039216,0.2901960784313726}
\definecolor{d4}{rgb}{0.95,0.4980392156862745,0.0}
\definecolor{d5}{rgb}{0.596078431372549,0.3058823529411765,0.6392156862745098}
\begin{tikzpicture}
    \pgfplotsset{    
    every axis x label/.style={
        at={(ticklabel* cs:1.05)},
        anchor=west,
    },
    every axis y label/.style={at={(current axis.above origin)},
    anchor=north east,
    yshift=1cm,},
    compat=1.17,
    every axis legend/.append style={
        legend columns=2,font=\footnotesize},
        width=\axisdefaultwidth*1.1,
    }
    \begin{axis}[
      cycle multiindex* list={
        % d1,d2,d3,d4,d5\nextlist
        d1,d2\nextlist
        solid,{solid, mark options={solid}}\nextlist
        mark=*,mark=square*,mark=pentagon*,mark=triangle*,mark=diamond*
      },
      xtick={0,40,80,...,200},
      minor tick num=1,
      width=\axisdefaultwidth*0.91,
      height=\axisdefaultheight*.65,
      xmin=0,
      ymin=50,ymax=225,
      xlabel={Number of Spline Knots},
      ylabel={Time ($\mu$s)},
      grid=both,
      legend cell align=left,
      transpose legend,
      legend style={at={(0.5,1.05)},anchor=south},
      % legend style={at={(0.02,.96)},anchor=north west},
      scale only axis,
    ]
      \addplot+ [only marks, error bars/.cd, y dir = both, y explicit] 
                table [col sep=comma,header=false,x index=0,y index=1,y error index=2] 
                    {figures/gnupythonserdata.csv};
      \addplot+ [only marks, error bars/.cd, y dir = both, y explicit] 
                table [col sep=comma,header=false,x index=0,y index=1,y error index=2] 
                    {figures/gnuftallfullcsv.csv};
      \addplot+ [mark=none,domain=20:200]{0.170*x + 166.0};
      \addplot+ [mark=none,domain=20:200]{0.097*x + 70.1};
      \legend{Off-chip serialization,
              On-chip gate fetching,
              $0.170(9)N + 166(1)~\mu$s,
              $0.097(2) N + 70.1(2)~\mu$s,
              }
    \end{axis}
\end{tikzpicture}

==> figures/GateSliceMerge.tex <==

\begin{tikzpicture}[scale=0.9]
    \tikzstyle{every node}=[font=\scriptsize]
    \def\height{1.75} % table height
    \def\width{1.75} % table height
    \def\offsetscale{1.2}
    \def\shallowwidth{.7}
    \def\fullwidth{1}
    \def\coloone{"semitransparent,white!100!black"}
    \def\colotwo{"semitransparent,blue!60!black"}
    \def\colothree{"semitransparent,red!60!black"}
    \def\colofour{"semitransparent,green!60!black"}
    \def\colofive{"semitransparent,yellow!80!black"}
    \def\ColorTable{{"white!100!black",
                     "blue!60!black",
                     "yellow!100!black",
                     "cyan!100!white",
                     "magenta!100!black"}}
    \def\TransparencyTable{{"semitransparent",
                     "semitransparent",
                    "opaque",
                     "semitransparent",
                     "semitransparent",
                     "semitransparent",
                     "opaque"}}
    \def\PatternTable{{"north eastish lines",
                     "north westish lines",
                     "north westish lines",
                     "north eastish lines",
                     "dots",
                     "hatchish lines",
                     "north west lines, pattern color=black",
                     "north west lines, pattern color=black",
                     "north west lines, pattern color=black",
                     "north west lines, pattern color=black",
                     "semitransparent,yellow!80!black"}}
    \def\PatternColorTable{{"white",
                     "black",
                     "black",
                     "black",
                     "black",
                     "yellow!80!black"}}
    \def\GateInit{{0/1,1/.7,2/.1,3/.1,4/.1,5/.4,6/.1,7/.1}}
    \def\GatePad{{0/1/0,
                  1/.7/0,1/.3/.7,
                  2/1/0,
                  3/1/0,
                  4/1/0,
                  5/.4/0,5/.6/.4,
                  6/1/0,
                  7/1/0}}
    \foreach \y/\x/\c in {0/1/2,
                       1/.1/0,%1/.3/.7/0,
                       2/1/2,
                       3/.1/0,
                       4/.1/0}
                    %    5/.1/0,%5/.6/.4/0,
                    %    6/.1/0,
                    %    7/.1/0}
    {
        \pgfmathsetmacro{\colo}{\ColorTable[\c]};
        \pgfmathsetmacro{\pat}{\PatternTable[\c]};
        \pgfmathsetmacro{\opacity}{\TransparencyTable[\c]};
        \pgfmathsetmacro{\patcolo}{\PatternColorTable[\c]};
        \fill[\opacity,\colo] (0*\offsetscale*\width,-.2*\y*\height) +(0.,0.) rectangle ++(\x*\width,-.2*\height);
        \fill[pattern=\pat, pattern color=\patcolo] (0*\offsetscale*\width,-.2*\y*\height) +(0.,0.) rectangle ++(\x*\width,-.2*\height);
        \draw (0*\offsetscale*\width,-.2*\y*\height) +(0.,0.) rectangle ++(\x*\width,-.2*\height);
    }
    \pgfmathsetmacro{\woffset}{.5*(\fullwidth-\shallowwidth+\offsetscale-1)*\width};
    \draw (1*\offsetscale*\width-.1*\woffset,-.2*2.5*\height) node{$\amalg$};
    % \draw (1*\offsetscale*\width-.1*\woffset,-.2*2.5*\height) node{$\vee$};

    \foreach \y/\x/\c in {0/.7/3,
                       1/.1/0,%1/.3/.7/0,
                       2/.1/0,
                       3/.1/0,
                       4/.7/3}
                    %    5/.1/0,%5/.6/.4/0,
                    %    6/.1/0,
                    %    7/.1/0}
    {
        \pgfmathsetmacro{\colo}{\ColorTable[\c]};
        \pgfmathsetmacro{\opacity}{\TransparencyTable[\c]};
        \pgfmathsetmacro{\pat}{\PatternTable[\c]};
        \pgfmathsetmacro{\patcolo}{\PatternColorTable[\c]};
        \fill[\opacity,\colo] (1*\offsetscale*\width+.5*\woffset,-.2*\y*\height) +(0.,0.) rectangle ++(\x*\width,-.2*\height);
        \fill[pattern=\pat, pattern color=\patcolo] (1*\offsetscale*\width+.5*\woffset,-.2*\y*\height) +(0.,0.) rectangle ++(\x*\width,-.2*\height);
        \draw (1*\offsetscale*\width+.5*\woffset,-.2*\y*\height) +(0.,0.) rectangle ++(\x*\width,-.2*\height);
    }
    \draw (2*\offsetscale*\width-.75*\woffset,-.2*2.5*\height) node{$=$};

    \foreach \y/\x/\c in {%0/1/2,%0/1/3
                       0/1/2,0/.7/3,
                       1/.1/0,%1/.3/.7/0,
                       2/1/2,
                       3/.1/0,
                       4/.7/3}
                    %    5/.1/0,%5/.6/.4/0,
                    %    6/.1/0,
                    %    7/.1/0}
    {
        \pgfmathsetmacro{\colo}{\ColorTable[\c]};
        \pgfmathsetmacro{\pat}{\PatternTable[\c]};
        \pgfmathsetmacro{\opacity}{\TransparencyTable[\c]};
        \pgfmathsetmacro{\patcolo}{\PatternColorTable[\c]};
        \fill[\opacity,\colo] (2*\offsetscale*\width+0*\woffset,-.2*\y*\height) +(0.,0.) rectangle ++(\x*\width,-.2*\height);
        \fill[pattern=\pat, pattern color=\patcolo] (2*\offsetscale*\width+0*\woffset,-.2*\y*\height) +(0.,0.) rectangle ++(\x*\width,-.2*\height);
        \draw (2*\offsetscale*\width+0*\woffset,-.2*\y*\height) +(0.,0.) rectangle ++(\x*\width,-.2*\height);
    }
    \draw (2*\offsetscale*\width+0.1*\woffset+\offsetscale*\width,-.2*2.5*\height) node{$\displaystyle\pad_{\text{~}}^{\text{?}}$};

    \foreach \y/\x/\o/\c in {0/1/0/2,%0/.7/0/3,
                    %    1/1/0/4,
                       2/1/0/2,%2/.3/.7/4,
                    %    3/1/0/4,
                       4/.7/0/3}
                    %    4/.3/.7/4}
                    %    5/1/0/4,
                    %    6/1/0/4,
                    %    7/1/0/4}
    {
        \pgfmathsetmacro{\colo}{\ColorTable[\c]};
        \pgfmathsetmacro{\opacity}{\TransparencyTable[\c]};
        \pgfmathsetmacro{\pat}{\PatternTable[\c]};
        \pgfmathsetmacro{\patcolo}{\PatternColorTable[\c]};
        \fill[\opacity,\colo] (3*\offsetscale*\width+\o*\width+\woffset,-.2*\y*\height) +(0.,0.) rectangle ++(\x*\width,-.2*\height);
        \fill[pattern=\pat, pattern color=\patcolo] (3*\offsetscale*\width+\o*\width+\woffset,-.2*\y*\height) +(0.,0.) rectangle ++(\x*\width,-.2*\height);
        \draw (3*\offsetscale*\width+\o*\width+\woffset,-.2*\y*\height) +(0.,0.) rectangle ++(\x*\width,-.2*\height);
    }
    \foreach \y/\x/\o/\c in {%0/1/0/2,0/.7/0/3,
                       1/1/0/4,
                    %    2/1/0/2,%2/.3/.7/4,
                       3/1/0/4,
                    %    4/.7/0/3,
                       4/.3/.7/4}
                    %    5/1/0/4,
                    %    6/1/0/4,
                    %    7/1/0/4}
    {
        \pgfmathsetmacro{\colo}{\ColorTable[\c]};
        \pgfmathsetmacro{\opacity}{\TransparencyTable[\c]};
        \pgfmathsetmacro{\pat}{\PatternTable[\c]};
        \pgfmathsetmacro{\patcolo}{\PatternColorTable[\c]};
        \fill[\opacity,\colo] (3*\offsetscale*\width+\o*\width+\woffset,-.2*\y*\height) +(0.,0.) rectangle ++(\x*\width,-.2*\height);
        \fill[pattern=\pat, pattern color=\patcolo] (3*\offsetscale*\width+\o*\width+\woffset,-.2*\y*\height) +(0.,0.) rectangle ++(\x*\width,-.2*\height);
        \draw (3*\offsetscale*\width+\o*\width+\woffset,-.2*\y*\height) +(0.,0.) rectangle ++(\x*\width,-.2*\height);
    }
        
        
    \draw (.5*\width,.2*\height) node{$\gs{0}$};
    \draw (1.5*\offsetscale*\width-0.5*\woffset,.2*\height) node{$\gs{1}$};
    \draw (2.5*\offsetscale*\width-0.5*\woffset,.2*\height) node{$\gs{0,1}$};
    \draw (3.5*\offsetscale*\width+0.5*\woffset,.2*\height) node{$\pgs{0,1}$};
    \draw (-.25*\offsetscale*\width,-.1*\height) node{Ch 0:};
    \draw (-.25*\offsetscale*\width,-.3*\height) node{Ch 1:};
    \draw (-.25*\offsetscale*\width,-.5*\height) node{Ch 2:};
    \draw (-.25*\offsetscale*\width,-.7*\height) node{Ch 3:};
    \draw (-.25*\offsetscale*\width,-.9*\height) node{Ch 4:};
\end{tikzpicture}

==> figures/GateSliceMergeStack.tex <==

\begin{tikzpicture}[scale=0.9]
    \tikzstyle{every node}=[font=\scriptsize]
    \def\height{1.75} % table height
    \def\width{1.75} % table height
    \def\offsetscale{1.2}
    \def\shallowwidth{.7}
    \def\fullwidth{1}
    \def\coloone{"semitransparent,white!100!black"}
    \def\colotwo{"semitransparent,blue!60!black"}
    \def\colothree{"semitransparent,red!60!black"}
    \def\colofour{"semitransparent,green!60!black"}
    \def\colofive{"semitransparent,yellow!80!black"}
    \def\ColorTable{{"white!100!black",
                     "blue!60!black",
                     "yellow!100!black",
                     "cyan!100!white",
                     "magenta!100!black"}}
    \def\TransparencyTable{{"semitransparent",
                     "semitransparent",
                    "opaque",
                     "semitransparent",
                     "semitransparent",
                     "semitransparent",
                     "opaque"}}
    \def\PatternTable{{"north eastish lines",
                     "north westish lines",
                     "north westish lines",
                     "north eastish lines",
                     "dots",
                     "hatchish lines",
                     "north west lines, pattern color=black",
                     "north west lines, pattern color=black",
                     "north west lines, pattern color=black",
                     "north west lines, pattern color=black",
                     "semitransparent,yellow!80!black"}}
    \def\PatternColorTable{{"white",
                     "black",
                     "black",
                     "black",
                     "black",
                     "yellow!80!black"}}
    \def\GateInit{{0/1,1/.7,2/.1,3/.1,4/.1,5/.4,6/.1,7/.1}}
    \def\GatePad{{0/1/0,
                  1/.7/0,1/.3/.7,
                  2/1/0,
                  3/1/0,
                  4/1/0,
                  5/.4/0,5/.6/.4,
                  6/1/0,
                  7/1/0}}
    % \foreach \y/\x/\c in {0/1/2,
    %                    1/.1/0,%1/.3/.7/0,
    %                    2/1/2,
    %                    3/.1/0,
    %                    4/.1/0}
    %                 %    5/.1/0,%5/.6/.4/0,
    %                 %    6/.1/0,
    %                 %    7/.1/0}
    % {
    %     \pgfmathsetmacro{\colo}{\ColorTable[\c]};
    %     \pgfmathsetmacro{\pat}{\PatternTable[\c]};
    %     \pgfmathsetmacro{\opacity}{\TransparencyTable[\c]};
    %     \pgfmathsetmacro{\patcolo}{\PatternColorTable[\c]};
    %     \fill[\opacity,\colo] (0*\offsetscale*\width,-.2*\y*\height) +(0.,0.) rectangle ++(\x*\width,-.2*\height);
    %     \fill[pattern=\pat, pattern color=\patcolo] (0*\offsetscale*\width,-.2*\y*\height) +(0.,0.) rectangle ++(\x*\width,-.2*\height);
    %     \draw (0*\offsetscale*\width,-.2*\y*\height) +(0.,0.) rectangle ++(\x*\width,-.2*\height);
    % }
    \pgfmathsetmacro{\woffset}{.5*(\fullwidth-\shallowwidth+\offsetscale-1)*\width};
    % \draw (1*\offsetscale*\width-.1*\woffset,-.2*2.5*\height) node{$\amalg$};
    % % \draw (1*\offsetscale*\width-.1*\woffset,-.2*2.5*\height) node{$\vee$};

    % \foreach \y/\x/\c in {0/.7/3,
    %                    1/.1/0,%1/.3/.7/0,
    %                    2/.1/0,
    %                    3/.1/0,
    %                    4/.7/3}
    %                 %    5/.1/0,%5/.6/.4/0,
    %                 %    6/.1/0,
    %                 %    7/.1/0}
    % {
    %     \pgfmathsetmacro{\colo}{\ColorTable[\c]};
    %     \pgfmathsetmacro{\opacity}{\TransparencyTable[\c]};
    %     \pgfmathsetmacro{\pat}{\PatternTable[\c]};
    %     \pgfmathsetmacro{\patcolo}{\PatternColorTable[\c]};
    %     \fill[\opacity,\colo] (1*\offsetscale*\width+.5*\woffset,-.2*\y*\height) +(0.,0.) rectangle ++(\x*\width,-.2*\height);
    %     \fill[pattern=\pat, pattern color=\patcolo] (1*\offsetscale*\width+.5*\woffset,-.2*\y*\height) +(0.,0.) rectangle ++(\x*\width,-.2*\height);
    %     \draw (1*\offsetscale*\width+.5*\woffset,-.2*\y*\height) +(0.,0.) rectangle ++(\x*\width,-.2*\height);
    % }
    %%% BLOCK 1 %%%
    \foreach \y/\x/\o/\c in {0/1/0/2,%0/.7/0/3,
                    %    1/1/0/4,
                       2/1/0/2,%2/.3/.7/4,
                    %    3/1/0/4,
                       4/.7/0/3}
                    %    4/.3/.7/4}
                    %    5/1/0/4,
                    %    6/1/0/4,
                    %    7/1/0/4}
    {
        \pgfmathsetmacro{\colo}{\ColorTable[\c]};
        \pgfmathsetmacro{\opacity}{\TransparencyTable[\c]};
        \pgfmathsetmacro{\pat}{\PatternTable[\c]};
        \pgfmathsetmacro{\patcolo}{\PatternColorTable[\c]};
        \fill[\opacity,\colo] (0*\offsetscale*\width+\o*\width+0*\woffset,-.2*\y*\height) +(0.,0.) rectangle ++(\x*\width,-.2*\height);
        \fill[pattern=\pat, pattern color=\patcolo] (0*\offsetscale*\width+\o*\width+0*\woffset,-.2*\y*\height) +(0.,0.) rectangle ++(\x*\width,-.2*\height);
        \draw (0*\offsetscale*\width+\o*\width+0*\woffset,-.2*\y*\height) +(0.,0.) rectangle ++(\x*\width,-.2*\height);
    }
    \foreach \y/\x/\o/\c in {%0/1/0/2,0/.7/0/3,
                       1/1/0/4,
                    %    2/1/0/2,%2/.3/.7/4,
                       3/1/0/4,
                    %    4/.7/0/3,
                       4/.3/.7/4}
                    %    5/1/0/4,
                    %    6/1/0/4,
                    %    7/1/0/4}
    {
        \pgfmathsetmacro{\colo}{\ColorTable[\c]};
        \pgfmathsetmacro{\opacity}{\TransparencyTable[\c]};
        \pgfmathsetmacro{\pat}{\PatternTable[\c]};
        \pgfmathsetmacro{\patcolo}{\PatternColorTable[\c]};
        \fill[\opacity,\colo] (0*\offsetscale*\width+\o*\width+0*\woffset,-.2*\y*\height) +(0.,0.) rectangle ++(\x*\width,-.2*\height);
        \fill[pattern=\pat, pattern color=\patcolo] (0*\offsetscale*\width+\o*\width+0*\woffset,-.2*\y*\height) +(0.,0.) rectangle ++(\x*\width,-.2*\height);
        \draw (0*\offsetscale*\width+\o*\width+0*\woffset,-.2*\y*\height) +(0.,0.) rectangle ++(\x*\width,-.2*\height);
    }
    \draw (1*\offsetscale*\width-.1*\woffset,-.2*2.5*\height) node{$\concat$};
    \foreach \y/\x/\o/\c in {0/.7/0/3,%0/.7/0/3,
                    %    1/1/0/4,
                       4/.7/0/3}%2/.3/.7/4,
                    %    3/1/0/4,
                    %    2/.7/0/3}
                    %    4/.3/.7/4}
                    %    5/1/0/4,
                    %    6/1/0/4,
                    %    7/1/0/4}
    {
        \pgfmathsetmacro{\colo}{\ColorTable[\c]};
        \pgfmathsetmacro{\opacity}{\TransparencyTable[\c]};
        \pgfmathsetmacro{\pat}{\PatternTable[\c]};
        \pgfmathsetmacro{\patcolo}{\PatternColorTable[\c]};
        \fill[\opacity,\colo] (1*\offsetscale*\width+\o*\width+0.5*\woffset,-.2*\y*\height) +(0.,0.) rectangle ++(\x*\width,-.2*\height);
        \fill[pattern=\pat, pattern color=\patcolo] (1*\offsetscale*\width+\o*\width+0.5*\woffset,-.2*\y*\height) +(0.,0.) rectangle ++(\x*\width,-.2*\height);
        \draw (1*\offsetscale*\width+\o*\width+0.5*\woffset,-.2*\y*\height) +(0.,0.) rectangle ++(\x*\width,-.2*\height);
    }
    \foreach \y/\x/\o/\c in {%0/1/0/2,0/.7/0/3,
                       1/.7/0/4,
                       2/.7/0/4,%2/.3/.7/4,
                       3/.7/0/4}
                    %    4/1/0/4}
                    %    4/.7/0/3,
                    %    4/.3/.7/4}
                    %    5/1/0/4,
                    %    6/1/0/4,
                    %    7/1/0/4}
    {
        \pgfmathsetmacro{\colo}{\ColorTable[\c]};
        \pgfmathsetmacro{\opacity}{\TransparencyTable[\c]};
        \pgfmathsetmacro{\pat}{\PatternTable[\c]};
        \pgfmathsetmacro{\patcolo}{\PatternColorTable[\c]};
        \fill[\opacity,\colo] (1*\offsetscale*\width+\o*\width+.5*\woffset,-.2*\y*\height) +(0.,0.) rectangle ++(\x*\width,-.2*\height);
        \fill[pattern=\pat, pattern color=\patcolo] (1*\offsetscale*\width+\o*\width+.5*\woffset,-.2*\y*\height) +(0.,0.) rectangle ++(\x*\width,-.2*\height);
        \draw (1*\offsetscale*\width+\o*\width+.5*\woffset,-.2*\y*\height) +(0.,0.) rectangle ++(\x*\width,-.2*\height);
    }
    % \draw (2*\offsetscale*\width-.75*\woffset,-.2*2.5*\height) node{$=$};
    % \draw (2*\offsetscale*\width+0.2*\woffset+\offsetscale*\width,-.2*2.5*\height) node{$\concat \ldots \rightarrow$};
    \draw (2*\offsetscale*\width+.1*\woffset,-.2*2.5*\height) node{$\concat~\ldots~\rightarrow$};
    %%%% CONCATENTATED
    \foreach \y/\x/\o/\c in {-1/1/0/2,%0/.7/0/3,
                    %    1/1/0/4,
                       2/1/0/2,%2/.3/.7/4,
                    %    3/1/0/4,
                       5/.7/0/3}
                    %    4/.3/.7/4}
                    %    5/1/0/4,
                    %    6/1/0/4,
                    %    7/1/0/4}
    {
        \pgfmathsetmacro{\colo}{\ColorTable[\c]};
        \pgfmathsetmacro{\opacity}{\TransparencyTable[\c]};
        \pgfmathsetmacro{\pat}{\PatternTable[\c]};
        \pgfmathsetmacro{\patcolo}{\PatternColorTable[\c]};
        \fill[\opacity,\colo] (2*\offsetscale*\width+\o*\width+2.0*\woffset,-.2*\y*\height) +(0.,0.) rectangle ++(\x*\width,-.2*\height);
        \fill[pattern=\pat, pattern color=\patcolo] (2*\offsetscale*\width+\o*\width+2.0*\woffset,-.2*\y*\height) +(0.,0.) rectangle ++(\x*\width,-.2*\height);
        \draw (2*\offsetscale*\width+\o*\width+2.0*\woffset,-.2*\y*\height) +(0.,0.) rectangle ++(\x*\width,-.2*\height);
    }
    \foreach \y/\x/\o/\c in {%0/1/0/2,0/.7/0/3,
                       0.5/1/0/4,
                    %    2/1/0/2,%2/.3/.7/4,
                       3.5/1/0/4,
                    %    4/.7/0/3,
                       5/.3/.7/4}
                    %    5/1/0/4,
                    %    6/1/0/4,
                    %    7/1/0/4}
    {
        \pgfmathsetmacro{\colo}{\ColorTable[\c]};
        \pgfmathsetmacro{\opacity}{\TransparencyTable[\c]};
        \pgfmathsetmacro{\pat}{\PatternTable[\c]};
        \pgfmathsetmacro{\patcolo}{\PatternColorTable[\c]};
        \fill[\opacity,\colo] (2*\offsetscale*\width+\o*\width+2.0*\woffset,-.2*\y*\height) +(0.,0.) rectangle ++(\x*\width,-.2*\height);
        \fill[pattern=\pat, pattern color=\patcolo] (2*\offsetscale*\width+\o*\width+2.0*\woffset,-.2*\y*\height) +(0.,0.) rectangle ++(\x*\width,-.2*\height);
        \draw (2*\offsetscale*\width+\o*\width+2.0*\woffset,-.2*\y*\height) +(0.,0.) rectangle ++(\x*\width,-.2*\height);
    }
    \foreach \y/\x/\o/\c in {-1/.7/1/3,%0/.7/0/3,
                    %    1/1/0/4,
                       5/.7/1/3}%2/.3/.7/4,
                    %    3/1/0/4,
                    %    2/.7/0/3}
                    %    4/.3/.7/4}
                    %    5/1/0/4,
                    %    6/1/0/4,
                    %    7/1/0/4}
    {
        \pgfmathsetmacro{\colo}{\ColorTable[\c]};
        \pgfmathsetmacro{\opacity}{\TransparencyTable[\c]};
        \pgfmathsetmacro{\pat}{\PatternTable[\c]};
        \pgfmathsetmacro{\patcolo}{\PatternColorTable[\c]};
        \fill[\opacity,\colo] (2*\offsetscale*\width+\o*\width+2.0*\woffset,-.2*\y*\height) +(0.,0.) rectangle ++(\x*\width,-.2*\height);
        \fill[pattern=\pat, pattern color=\patcolo] (2*\offsetscale*\width+\o*\width+2.0*\woffset,-.2*\y*\height) +(0.,0.) rectangle ++(\x*\width,-.2*\height);
        \draw (2*\offsetscale*\width+\o*\width+2.0*\woffset,-.2*\y*\height) +(0.,0.) rectangle ++(\x*\width,-.2*\height);
    }
    \foreach \y/\x/\o/\c in {%0/1/0/2,0/.7/0/3,
                       .5/.7/1/4,
                       2/.7/1/4,%2/.3/.7/4,
                       3.5/.7/1/4}
                    %    4/1/0/4}
                    %    4/.7/0/3,
                    %    4/.3/.7/4}
                    %    5/1/0/4,
                    %    6/1/0/4,
                    %    7/1/0/4}
    {
        \pgfmathsetmacro{\colo}{\ColorTable[\c]};
        \pgfmathsetmacro{\opacity}{\TransparencyTable[\c]};
        \pgfmathsetmacro{\pat}{\PatternTable[\c]};
        \pgfmathsetmacro{\patcolo}{\PatternColorTable[\c]};
        \fill[\opacity,\colo] (2*\offsetscale*\width+\o*\width+2.0*\woffset,-.2*\y*\height) +(0.,0.) rectangle ++(\x*\width,-.2*\height);
        \fill[pattern=\pat, pattern color=\patcolo] (2*\offsetscale*\width+\o*\width+2.0*\woffset,-.2*\y*\height) +(0.,0.) rectangle ++(\x*\width,-.2*\height);
        \draw (2*\offsetscale*\width+\o*\width+2.0*\woffset,-.2*\y*\height) +(0.,0.) rectangle ++(\x*\width,-.2*\height);
    }

    % \foreach \y/\x/\c in {%0/1/2,%0/1/3
    %                    0/1/2,0/.7/3,
    %                    1/.1/0,%1/.3/.7/0,
    %                    2/1/2,
    %                    3/.1/0,
    %                    4/.7/3}
    %                 %    5/.1/0,%5/.6/.4/0,
    %                 %    6/.1/0,
    %                 %    7/.1/0}
    % {
    %     \pgfmathsetmacro{\colo}{\ColorTable[\c]};
    %     \pgfmathsetmacro{\pat}{\PatternTable[\c]};
    %     \pgfmathsetmacro{\opacity}{\TransparencyTable[\c]};
    %     \pgfmathsetmacro{\patcolo}{\PatternColorTable[\c]};
    %     \fill[\opacity,\colo] (2*\offsetscale*\width+0*\woffset,-.2*\y*\height) +(0.,0.) rectangle ++(\x*\width,-.2*\height);
    %     \fill[pattern=\pat, pattern color=\patcolo] (2*\offsetscale*\width+0*\woffset,-.2*\y*\height) +(0.,0.) rectangle ++(\x*\width,-.2*\height);
    %     \draw (2*\offsetscale*\width+0*\woffset,-.2*\y*\height) +(0.,0.) rectangle ++(\x*\width,-.2*\height);
    % }

    % \draw (2*\offsetscale*\width+0.1*\woffset+\offsetscale*\width,-.2*2.5*\height) node{$\displaystyle\pad_{\text{~}}^{\text{?}}$};

    % \foreach \y/\x/\o/\c in {0/1/0/2,%0/.7/0/3,
    %                 %    1/1/0/4,
    %                    2/1/0/2,%2/.3/.7/4,
    %                 %    3/1/0/4,
    %                    4/.7/0/3}
    %                 %    4/.3/.7/4}
    %                 %    5/1/0/4,
    %                 %    6/1/0/4,
    %                 %    7/1/0/4}
    % {
    %     \pgfmathsetmacro{\colo}{\ColorTable[\c]};
    %     \pgfmathsetmacro{\opacity}{\TransparencyTable[\c]};
    %     \pgfmathsetmacro{\pat}{\PatternTable[\c]};
    %     \pgfmathsetmacro{\patcolo}{\PatternColorTable[\c]};
    %     \fill[\opacity,\colo] (3*\offsetscale*\width+\o*\width+\woffset,-.2*\y*\height) +(0.,0.) rectangle ++(\x*\width,-.2*\height);
    %     \fill[pattern=\pat, pattern color=\patcolo] (3*\offsetscale*\width+\o*\width+\woffset,-.2*\y*\height) +(0.,0.) rectangle ++(\x*\width,-.2*\height);
    %     \draw (3*\offsetscale*\width+\o*\width+\woffset,-.2*\y*\height) +(0.,0.) rectangle ++(\x*\width,-.2*\height);
    % }
    % \foreach \y/\x/\o/\c in {%0/1/0/2,0/.7/0/3,
    %                    1/1/0/4,
    %                 %    2/1/0/2,%2/.3/.7/4,
    %                    3/1/0/4,
    %                 %    4/.7/0/3,
    %                    4/.3/.7/4}
    %                 %    5/1/0/4,
    %                 %    6/1/0/4,
    %                 %    7/1/0/4}
    % {
    %     \pgfmathsetmacro{\colo}{\ColorTable[\c]};
    %     \pgfmathsetmacro{\opacity}{\TransparencyTable[\c]};
    %     \pgfmathsetmacro{\pat}{\PatternTable[\c]};
    %     \pgfmathsetmacro{\patcolo}{\PatternColorTable[\c]};
    %     \fill[\opacity,\colo] (3*\offsetscale*\width+\o*\width+\woffset,-.2*\y*\height) +(0.,0.) rectangle ++(\x*\width,-.2*\height);
    %     \fill[pattern=\pat, pattern color=\patcolo] (3*\offsetscale*\width+\o*\width+\woffset,-.2*\y*\height) +(0.,0.) rectangle ++(\x*\width,-.2*\height);
    %     \draw (3*\offsetscale*\width+\o*\width+\woffset,-.2*\y*\height) +(0.,0.) rectangle ++(\x*\width,-.2*\height);
    % }
        
        
    \draw (.5*\width,.2*\height) node{$\gs{0}$};
    % \draw (.5*\width,.2*\height) node{Concatenated Data};
    \draw (1.5*\offsetscale*\width-0.5*\woffset,.2*\height) node{$\gs{1}$};
    % \draw (2.5*\offsetscale*\width-0.5*\woffset,.2*\height) node{$\gs{0,1}$};
    % \draw (3.5*\offsetscale*\width+0.5*\woffset,.2*\height) node{$\pgs{\gamma}$};
    \draw (3.0*\offsetscale*\width+0.7*\woffset,.4*\height) node{Concatenated Data};
    \draw (-.25*\offsetscale*\width,-.1*\height) node{Ch 0:};
    \draw (-.25*\offsetscale*\width,-.3*\height) node{Ch 1:};
    \draw (-.25*\offsetscale*\width,-.5*\height) node{Ch 2:};
    \draw (-.25*\offsetscale*\width,-.7*\height) node{Ch 3:};
    \draw (-.25*\offsetscale*\width,-.9*\height) node{Ch 4:};
\end{tikzpicture}

==> figures/GateSliceMergeStackSmallSep.tex <==
\begin{tikzpicture}[scale=0.9]
    \tikzstyle{every node}=[font=\scriptsize]
    \def\height{1.75}
    \def\width{1.75}
    \def\offsetscale{1.2}
    \def\shallowwidth{.7}
    \def\fullwidth{1}
    \def\stackhoffsetm{2.25}
    \def\coloone{"semitransparent,white!100!black"}
    \def\colotwo{"semitransparent,blue!60!black"}
    \def\colothree{"semitransparent,red!60!black"}
    \def\colofour{"semitransparent,green!60!black"}
    \def\colofive{"semitransparent,yellow!80!black"}
    \def\ColorTable{{"white!100!black",
                     "blue!60!black",
                     "yellow!100!black",
                     "cyan!100!white",
                     "magenta!100!black"}}
    \def\TransparencyTable{{"semitransparent",
                     "semitransparent",
                    "opaque",
                     "semitransparent",
                     "semitransparent",
                     "semitransparent",
                     "opaque"}}
    \def\PatternTable{{"north eastish lines",
                     "north westish lines",
                     "north westish lines",
                     "north eastish lines",
                     "dots",
                     "hatchish lines",
                     "north west lines, pattern color=black",
                     "north west lines, pattern color=black",
                     "north west lines, pattern color=black",
                     "north west lines, pattern color=black",
                     "semitransparent,yellow!80!black"}}
    \def\PatternColorTable{{"white",
                     "black",
                     "black",
                     "black",
                     "black",
                     "yellow!80!black"}}
    \def\GateInit{{0/1,1/.7,2/.1,3/.1,4/.1,5/.4,6/.1,7/.1}}
    \def\GatePad{{0/1/0,
                  1/.7/0,1/.3/.7,
                  2/1/0,
                  3/1/0,
                  4/1/0,
                  5/.4/0,5/.6/.4,
                  6/1/0,
                  7/1/0}}

    \pgfmathsetmacro{\woffset}{.5*(\fullwidth-\shallowwidth+\offsetscale-1)*\width};

    %%% BLOCK 1 %%%
    \foreach \y/\x/\o/\c in {0/1/0/2,
                       2/1/0/2,
                       4/.7/0/3}
    {
        \pgfmathsetmacro{\colo}{\ColorTable[\c]};
        \pgfmathsetmacro{\opacity}{\TransparencyTable[\c]};
        \pgfmathsetmacro{\pat}{\PatternTable[\c]};
        \pgfmathsetmacro{\patcolo}{\PatternColorTable[\c]};
        \fill[\opacity,\colo] (0*\offsetscale*\width+\o*\width+0*\woffset,-.2*\y*\height) +(0.,0.) rectangle ++(\x*\width,-.2*\height);
        \fill[pattern=\pat, pattern color=\patcolo] (0*\offsetscale*\width+\o*\width+0*\woffset,-.2*\y*\height) +(0.,0.) rectangle ++(\x*\width,-.2*\height);
        \draw (0*\offsetscale*\width+\o*\width+0*\woffset,-.2*\y*\height) +(0.,0.) rectangle ++(\x*\width,-.2*\height);
    }
    \foreach \y/\x/\o/\c in {
                       1/1/0/4,
                       3/1/0/4,
                       4/.3/.7/4}
    {
        \pgfmathsetmacro{\colo}{\ColorTable[\c]};
        \pgfmathsetmacro{\opacity}{\TransparencyTable[\c]};
        \pgfmathsetmacro{\pat}{\PatternTable[\c]};
        \pgfmathsetmacro{\patcolo}{\PatternColorTable[\c]};
        \fill[\opacity,\colo] (0*\offsetscale*\width+\o*\width+0*\woffset,-.2*\y*\height) +(0.,0.) rectangle ++(\x*\width,-.2*\height);
        \fill[pattern=\pat, pattern color=\patcolo] (0*\offsetscale*\width+\o*\width+0*\woffset,-.2*\y*\height) +(0.,0.) rectangle ++(\x*\width,-.2*\height);
        \draw (0*\offsetscale*\width+\o*\width+0*\woffset,-.2*\y*\height) +(0.,0.) rectangle ++(\x*\width,-.2*\height);
    }
    \draw (1*\offsetscale*\width-.15*\woffset,-.2*2.5*\height) node{$\concat$};
    \foreach \y/\x/\o/\c in {0/.7/0/3,
                       4/.7/0/3}
    {
        \pgfmathsetmacro{\colo}{\ColorTable[\c]};
        \pgfmathsetmacro{\opacity}{\TransparencyTable[\c]};
        \pgfmathsetmacro{\pat}{\PatternTable[\c]};
        \pgfmathsetmacro{\patcolo}{\PatternColorTable[\c]};
        \fill[\opacity,\colo] (1*\offsetscale*\width+\o*\width+0.5*\woffset,-.2*\y*\height) +(0.,0.) rectangle ++(\x*\width,-.2*\height);
        \fill[pattern=\pat, pattern color=\patcolo] (1*\offsetscale*\width+\o*\width+0.5*\woffset,-.2*\y*\height) +(0.,0.) rectangle ++(\x*\width,-.2*\height);
        \draw (1*\offsetscale*\width+\o*\width+0.5*\woffset,-.2*\y*\height) +(0.,0.) rectangle ++(\x*\width,-.2*\height);
    }
    \foreach \y/\x/\o/\c in {
                       1/.7/0/4,
                       2/.7/0/4,
                       3/.7/0/4}
    {
        \pgfmathsetmacro{\colo}{\ColorTable[\c]};
        \pgfmathsetmacro{\opacity}{\TransparencyTable[\c]};
        \pgfmathsetmacro{\pat}{\PatternTable[\c]};
        \pgfmathsetmacro{\patcolo}{\PatternColorTable[\c]};
        \fill[\opacity,\colo] (1*\offsetscale*\width+\o*\width+.5*\woffset,-.2*\y*\height) +(0.,0.) rectangle ++(\x*\width,-.2*\height);
        \fill[pattern=\pat, pattern color=\patcolo] (1*\offsetscale*\width+\o*\width+.5*\woffset,-.2*\y*\height) +(0.,0.) rectangle ++(\x*\width,-.2*\height);
        \draw (1*\offsetscale*\width+\o*\width+.5*\woffset,-.2*\y*\height) +(0.,0.) rectangle ++(\x*\width,-.2*\height);
    }
    \draw (2*\offsetscale*\width+.3*\woffset,-.2*2.5*\height) node{$\concat\;\ldots\;\Rightarrow$};

    %%% CONCATENTATED %%%
    \foreach \y/\x/\o/\c in {-.6/1/0/2,
                       2/1/0/2,
                       4.6/.7/0/3}
    {
        \pgfmathsetmacro{\colo}{\ColorTable[\c]};
        \pgfmathsetmacro{\opacity}{\TransparencyTable[\c]};
        \pgfmathsetmacro{\pat}{\PatternTable[\c]};
        \pgfmathsetmacro{\patcolo}{\PatternColorTable[\c]};
        \fill[\opacity,\colo] (2*\offsetscale*\width+\o*\width+\stackhoffsetm*\woffset,-.2*\y*\height) +(0.,0.) rectangle ++(\x*\width,-.2*\height);
        \fill[pattern=\pat, pattern color=\patcolo] (2*\offsetscale*\width+\o*\width+\stackhoffsetm*\woffset,-.2*\y*\height) +(0.,0.) rectangle ++(\x*\width,-.2*\height);
        \draw (2*\offsetscale*\width+\o*\width+\stackhoffsetm*\woffset,-.2*\y*\height) +(0.,0.) rectangle ++(\x*\width,-.2*\height);
    }
    \foreach \y/\x/\o/\c in {
                       .7/1/0/4,
                       3.3/1/0/4,
                       4.6/.3/.7/4}
    {
        \pgfmathsetmacro{\colo}{\ColorTable[\c]};
        \pgfmathsetmacro{\opacity}{\TransparencyTable[\c]};
        \pgfmathsetmacro{\pat}{\PatternTable[\c]};
        \pgfmathsetmacro{\patcolo}{\PatternColorTable[\c]};
        \fill[\opacity,\colo] (2*\offsetscale*\width+\o*\width+\stackhoffsetm*\woffset,-.2*\y*\height) +(0.,0.) rectangle ++(\x*\width,-.2*\height);
        \fill[pattern=\pat, pattern color=\patcolo] (2*\offsetscale*\width+\o*\width+\stackhoffsetm*\woffset,-.2*\y*\height) +(0.,0.) rectangle ++(\x*\width,-.2*\height);
        \draw (2*\offsetscale*\width+\o*\width+\stackhoffsetm*\woffset,-.2*\y*\height) +(0.,0.) rectangle ++(\x*\width,-.2*\height);
    }
    \foreach \y/\x/\o/\c in {-.6/.7/1/3,
                       4.6/.7/1/3}
    {
        \pgfmathsetmacro{\colo}{\ColorTable[\c]};
        \pgfmathsetmacro{\opacity}{\TransparencyTable[\c]};
        \pgfmathsetmacro{\pat}{\PatternTable[\c]};
        \pgfmathsetmacro{\patcolo}{\PatternColorTable[\c]};
        \fill[\opacity,\colo] (2*\offsetscale*\width+\o*\width+\stackhoffsetm*\woffset,-.2*\y*\height) +(0.,0.) rectangle ++(\x*\width,-.2*\height);
        \fill[pattern=\pat, pattern color=\patcolo] (2*\offsetscale*\width+\o*\width+\stackhoffsetm*\woffset,-.2*\y*\height) +(0.,0.) rectangle ++(\x*\width,-.2*\height);
        \draw (2*\offsetscale*\width+\o*\width+\stackhoffsetm*\woffset,-.2*\y*\height) +(0.,0.) rectangle ++(\x*\width,-.2*\height);
    }
    \foreach \y/\x/\o/\c in {
                       .7/.7/1/4,
                       2/.7/1/4,
                       3.3/.7/1/4}
    {
        \pgfmathsetmacro{\colo}{\ColorTable[\c]};
        \pgfmathsetmacro{\opacity}{\TransparencyTable[\c]};
        \pgfmathsetmacro{\pat}{\PatternTable[\c]};
        \pgfmathsetmacro{\patcolo}{\PatternColorTable[\c]};
        \fill[\opacity,\colo] (2*\offsetscale*\width+\o*\width+\stackhoffsetm*\woffset,-.2*\y*\height) +(0.,0.) rectangle ++(\x*\width,-.2*\height);
        \fill[pattern=\pat, pattern color=\patcolo] (2*\offsetscale*\width+\o*\width+\stackhoffsetm*\woffset,-.2*\y*\height) +(0.,0.) rectangle ++(\x*\width,-.2*\height);
        \draw (2*\offsetscale*\width+\o*\width+\stackhoffsetm*\woffset,-.2*\y*\height) +(0.,0.) rectangle ++(\x*\width,-.2*\height);
    }


    \draw (.5*\width,.2*\height) node{$\pgs{0,1}$};
    \draw (1.5*\offsetscale*\width-0.5*\woffset,.2*\height) node{$\pgs{1}$};
    \draw (3.0*\offsetscale*\width+0.7*\woffset,.26*\height) node{Concatenated Data};
    \draw (4.15*\offsetscale*\width,.025*\height) node{$\rightarrow\text{GS}_0$};
    \draw (4.15*\offsetscale*\width,-.27*\height+.025*\height) node{$\rightarrow\text{GS}_1$};
    \draw (4.15*\offsetscale*\width,-.5*\height+.0*\height) node{$\rightarrow\text{GS}_2$};
    \draw (4.15*\offsetscale*\width,-.76*\height+.0*\height) node{$\rightarrow\text{GS}_3$};
    \draw (4.15*\offsetscale*\width,-1.02*\height+.0*\height) node{$\rightarrow\text{GS}_4$};
\end{tikzpicture}

==> figures/LUTDiagram.tex <==
\begin{tikzpicture}[scale=1.0]
    \tikzstyle{every node}=[font=\scriptsize]
    \def\height{1.75} % table height
    % widths for |addr|data|gap  (iterator table uses sum of addr/data widths)
    \def\widths{{.75, 1.0, .5,  % GLUT
                 .75, 1.0, .5,  % iterator
                 .75, .75, .5,  % MLUT
                 .75, 1.0,  0}} % PLUT
    % nested array for LUT entries (will be wrapped in $...$ when creating nodes)
    \def\LUTItems{{
        {"\text{G}_0", "\text{G}_1", "\text{G}_2", "\text{G}_3", "\text{G}_4",}, % GLUT addr
        {"\text{M}_{0,7~~}", "\text{M}_{8,15~}", "\text{M}_{16,29}", "\text{M}_{30,58}", "\text{M}_{59,82}"}, % GLUT data
        {}, {}, {}, {},
        {"\text{M}_5", "\text{M}_6", "\text{M}_7", "\text{M}_8", "\text{M}_9", }, % MLUT addr
        {"\text{P}_{7~}", "\text{P}_{6~}", "\text{P}_{14}", "\text{P}_{6~}", "\text{P}_{13}", }, % MLUT data
        {},
        {"\text{P}_5", "\text{P}_6", "\text{P}_7", "\text{P}_8", "\text{P}_9", }, % PLUT addr
        {"\text{AMP}^0_0", "\text{AMP}^1_1", "\text{PHS}^0_0", "\text{FRQ}^1_3", "\text{FRM}^0_0", }, % PLUT data
    }}
    \pgfmathsetmacro{\itstart}{\widths[0]+\widths[1]+\widths[2]};
    \pgfmathsetmacro{\itwid}{\widths[3]+\widths[4]};
    \pgfmathsetmacro{\itwidtxt}{0.5*\itwid};
    \draw (\itstart,0) +(0.,-.2*\height) rectangle ++(\itwid,-1.*\height*.2*4);
    \draw (\itstart+\itwidtxt,-1.*\height*.1*5) node[text width=2cm,align=center]{for i in \{8..15\}\\~~yield $\text{M}_i$};%0...M8};
    \pgfmathsetmacro{\myt}{0}
    \foreach \x/\tag/\wid/\gap in {0/G/0.75/0,1/M/1.75/2.75, 6/M/.75/0,7/P/0.75/.5, 9/P/0.75/0,10/R/1.75/0}
    {
        \pgfmathsetmacro{\widt}{\widths[\x]}
        \pgfmathsetmacro{\tot}{\myt}
        \foreach \y in {0,...,4}
        {
            \pgfmathsetmacro{\n}{\LUTItems[\x][\y]};
            \draw (\tot,-.2*\y*\height) +(0.,0.) rectangle ++(\widt,-.2*\height);
            \draw (\tot+0.5*\widt,-.2*\y*\height-.1*\height) node{$\n$};
        }
        \global\let\myt=\tot;
        \pgfmathsetmacro{\tot}{\myt+\widt+\gap}
        \global\let\myt=\tot;
    }
    % arrow horizontal start and horizontal length values
    \pgfmathsetmacro{\starta}{\widths[0]+\widths[1]};
    \pgfmathsetmacro{\da}{\widths[2]};
    \pgfmathsetmacro{\startb}{\starta+\da+\widths[3]+\widths[4]};
    \pgfmathsetmacro{\db}{\widths[5]};
    \pgfmathsetmacro{\startc}{\startb+\db+\widths[6]+\widths[7]};
    \pgfmathsetmacro{\dc}{\widths[8]};
    % table widths
    \pgfmathsetmacro{\wida}{\widths[0]+\widths[1]};
    \pgfmathsetmacro{\widb}{\widths[3]+\widths[4]};
    \pgfmathsetmacro{\widc}{\widths[6]+\widths[7]};
    \pgfmathsetmacro{\widd}{\widths[9]+\widths[10]};
    % draw arrows
    \draw[->] (\starta,-.2*1.5*\height) -- ++(.5*\da,0) -- ++(0,-.2*\height) -- ++(0.5*\da,0);
    \draw[->] (\startb,-.2*2.5*\height) -- ++(.5*\db,0) -- ++(0,-.2*\height) -- ++(0.5*\db,0);
    \draw[->] (\startc,-.2*3.5*\height) -- ++(.5*\dc,0) -- ++(0,.4*\height) -- ++(0.5*\dc,0);
    % add table names
    \draw (\starta-.5*\wida,.1*\height) node[text width=2cm,align=center]{\textsc{GLUT}};
    \draw (\startb-.5*\widb,-.1*\height) node[text width=2cm,align=center]{\text{Iterator}};
    \draw (\startc-.5*\widc,.1*\height) node[text width=2cm,align=center]{\textsc{MLUT}};
    \draw (\startc+\dc+.5*\widd,.1*\height) node[text width=2cm,align=center]{\textsc{PLUT}};
\end{tikzpicture}

==> figures/MutationBenchmarks.tex <==
\definecolor{d1}{rgb}{0.8941176470588236,0.10196078431372549,0.10980392156862745}
\definecolor{d2}{rgb}{0.21568627450980393,0.49411764705882355,0.7215686274509804}
\definecolor{d3}{rgb}{0.20196078431372547,0.5862745098039216,0.1901960784313726}
\definecolor{d4}{rgb}{0.85,0.3980392156862745,0.0}
\definecolor{d5}{rgb}{0.596078431372549,0.3058823529411765,0.6392156862745098}
\begin{tikzpicture}
    \pgfplotsset{    
    every axis x label/.style={
        at={(ticklabel* cs:1.05)},
        anchor=west,
    },
    every axis y label/.style={at={(current axis.above origin)},
    anchor=north east,
    yshift=1cm,},
    compat=1.17,
    every axis legend/.append style={
        legend columns=5,font=\footnotesize},
        width=\axisdefaultwidth*1.1,
    }
    \begin{axis}[
      cycle multiindex* list={
        d1,d2,d3,d4,d5\nextlist
        solid,{solid, mark options={solid}}\nextlist
        mark=*,mark=square*,mark=pentagon*,mark=triangle*,mark=diamond*
      },
      xtick={0,40,80,...,200},
      minor tick num=1,
      width=\axisdefaultwidth*0.9,
      height=\axisdefaultheight*.65,
      xmin=0,
    %   ymin=0,ymax=325,
      xlabel={Number of Spline Knots},
      ylabel={Time ($\mu$s)},
      grid=major,
      legend cell align=left,
      transpose legend,
      legend style={at={(0.5,1.05)},anchor=south},
      scale only axis,
    ]
      \addplot+ [only marks, error bars/.cd, y dir = both, y explicit] 
                table [col sep=comma,header=false,x index=0,y index=1,y error index=2] 
                    {figures/gnufctallcsv.csv};
      \addplot+ [only marks, error bars/.cd, y dir = both, y explicit] 
                table [col sep=comma,header=false,x index=0,y index=1,y error index=2] 
                    {figures/gnufcpgtallcsv.csv};
      \addplot+ [only marks, error bars/.cd, y dir = both, y explicit] 
                table [col sep=comma,header=false,x index=0,y index=1,y error index=2] 
                    {figures/gnucmptallfullcsv.csv};
      \addplot+ [only marks, error bars/.cd, y dir = both, y explicit] 
                table [col sep=comma,header=false,x index=0,y index=1,y error index=2] 
                    {figures/gnuftallfullcsv.csv};
      \addplot+ [only marks, error bars/.cd, y dir = both, y explicit] 
                table [col sep=comma,header=false,x index=0,y index=1,y error index=2] 
                    {figures/gnuetallfullcsv.csv};
      \addplot+ [mark=none,domain=20:200]{0.922*x + 118.9};
      \addplot+ [mark=none,domain=20:200]{0.913*x + 46.5};
      \addplot+ [mark=none,domain=20:200]{0.6106*x + 40.6};
      \addplot+ [mark=none,domain=20:200]{0.0972*x + 70.1};
      \addplot+ [mark=none,domain=20:200]{0.2464*x + 3.40};
      \legend{Full mutation (Julia gates),
              Full mutation (Go gates),
              Spline fitting and mapping,
              Julia gate fetching,
              Data encoding,
              $0.922(1) N + 118.9(2)~\mu$s,
              $0.913(1) N + 46.5(1)~\mu$s,
              $0.6106(8) N + 40.6(1)~\mu$s,
              $0.097(2) N + 70.1(2)~\mu$s,
              $0.2464(3)N + 3.40(4)~\mu$s}
    \end{axis}
\end{tikzpicture}

==> figures/ParserBenchmarks.tex <==
\definecolor{d1}{rgb}{0.8941176470588236,0.10196078431372549,0.10980392156862745}
\definecolor{d2}{rgb}{0.21568627450980393,0.49411764705882355,0.7215686274509804}
\definecolor{d3}{rgb}{0.20196078431372547,0.5862745098039216,0.1901960784313726}
\definecolor{d4}{rgb}{0.85,0.3980392156862745,0.0}
\definecolor{d5}{rgb}{0.596078431372549,0.3058823529411765,0.6392156862745098}
\begin{tikzpicture}
    \pgfplotsset{    
    every axis x label/.style={
        at={(ticklabel* cs:1.05)},
        anchor=west,
    },
    every axis y label/.style={at={(current axis.above origin)},
    anchor=north east,
    yshift=1cm,},
    compat=1.17,
    every axis legend/.append style={
        legend columns=3,font=\footnotesize},
        width=\axisdefaultwidth*1.1,
    }
    \begin{axis}[
      cycle multiindex* list={
        d1,d2,d3\nextlist
        solid,{solid, mark options={solid}}\nextlist
        mark=*,mark=square*,mark=pentagon*,mark=triangle*,mark=diamond*
      },
      xtick={0,16,32,48,...,80},
      minor tick num=1,
      width=\axisdefaultwidth*0.91,
      height=\axisdefaultheight*.65,
      xmin=0,xmax=88,
      ymin=0,ymax=2000,
      xlabel={Number of Gates},
      ylabel={Parse Time ($\mu$s)},
      grid=both,
      legend cell align=left,
      transpose legend,
      legend style={at={(0.5,1.05)},anchor=south},
      scale only axis,
    ]
      \addplot+ [only marks, error bars/.cd, y dir = both, y explicit] 
                table [col sep=comma,header=false,x index=0,y index=1,y error index=2] 
                    {figures/poseallfullydat.csv};
      \addplot+ [only marks, error bars/.cd, y dir = both, y explicit] 
                table [col sep=comma,header=false,x index=0,y index=1,y error index=2] 
                    {figures/posallfullydat.csv};
      \addplot+ [only marks, error bars/.cd, y dir = both, y explicit] 
                table [col sep=comma,header=false,x index=0,y index=1,y error index=2] 
                    {figures/posuallfullydat.csv};
      \addplot+ [mark=none,domain=8:80]{21.54*x+161.0};
      \addplot+ [mark=none,domain=8:80]{5.08*x+132.0};
      \addplot+ [mark=none,domain=8:80]{9.22*x+815.0};
      \legend{On-chip,
              Off-chip,
              Off-chip (with upload),
              $21.54(4)N + 161(2)~\mu$s,
              $5.08(3) N + 132(1)~\mu$s,
              $9.22(5) N + 815(2)~\mu$s,
              }
    \end{axis}
\end{tikzpicture}

==> figures/SharedData.tex <==
\begin{tikzpicture}[scale=1.0]
    \tikzstyle{every node}=[font=\scriptsize]
    \def\height{.8} % table height
    \def\width{.40}
    \def\LUTItems{{"\text{AMP}^0_0", 
         "\text{AMP}^1_0", 
         "\text{FRQ}^0_0", 
         "\text{FRQ}^1_0",
         "\text{PHS}^0_0",
         "\text{PHS}^1_0",
         "\text{FRM}^0_0",
         "\text{FRM}^1_0",
         "\text{PHS}^1_1",
         "\text{AMP}^0_1", 
         "\text{AMP}^1_1", 
         "\ldots",
         "\text{AMP}^0_n", 
         "\text{AMP}^1_n", 
         "\text{AMP}^1_n", 
         "\text{AMP}^1_n", 
         "\text{AMP}^1_n"}};
    \def\gatewidth{.75*\height}
    \def\figcenter{7*\width}
    \def\gatespacing{3.5*\width}
    \def\goffset{0}
    \def\xcenter{\figcenter-\gatespacing+\goffset}
    \def\xbottom{2.0*\height}
    \draw (\xcenter-.5*\gatewidth,2.0*\height) +(0,0) rectangle ++(\gatewidth,\width);
    \draw (\xcenter,2.0*\height+.5*\width) node{$\sqrt{X}$}; 

    \def\ycenter{\figcenter+\goffset}
    \def\ybottom{2.0*\height}
    \def\xxshift{.15*\width}
    \def\xyshift{.2*\width}
    \draw (\ycenter-.5*\gatewidth,2*\height) +(0,0) rectangle ++(\gatewidth,\width);
    \draw (\ycenter,2*\height+.5*\width) node{$\sqrt{Y}$}; 

    \def\gcenter{\figcenter+\gatespacing+\goffset}
    \def\gbottom{2.0*\height}
    \draw (\gcenter-.5*\gatewidth,2*\height) +(0,0) rectangle ++(\gatewidth,\width);
    \draw (\gcenter,2*\height+.5*\width) node{$G$}; 

    \fill[semitransparent,red!60!black] (0,\height) -- (\xcenter-.5*\gatewidth,\xbottom) -- (\xcenter+.5*\gatewidth,\xbottom) -- (8*\width,\height);
    \fill[semitransparent,green!60!black] (0,\height) -- 
                                    (\ycenter-.5*\gatewidth,\ybottom) -- 
                                    (\ycenter-.1*\gatewidth,\ybottom) -- (5*\width,\height);
    \fill[semitransparent,green!60!black] (6*\width,\height) -- 
                                    (\ycenter+.0*\gatewidth,\ybottom) -- 
                                    (\ycenter+.5*\gatewidth,\ybottom) -- (9*\width,\height);
    \fill[semitransparent,blue!60!black] (2*\width,\height) -- 
                                    (\gcenter-.5*\gatewidth,\ybottom) -- 
                                    (\gcenter-.2*\gatewidth,\ybottom) -- (6*\width,\height);
    \fill[semitransparent,blue!60!black] (9*\width,\height) -- 
                                    (\gcenter-.1*\gatewidth,\ybottom) -- 
                                    (\gcenter+.5*\gatewidth,\ybottom) -- (14*\width,\height);
    \foreach \x in {0,...,13}
        {
            \pgfmathsetmacro{\n}{\LUTItems[\x]};
            \draw (\x*\width,0) +(0.,0.) rectangle ++(\width,\height);
            \draw (\x*\width+.5*\width,.5*\height) node[rotate=-90]{$\n$};
        }
\end{tikzpicture}
